Concept Matching for Low-Resource Classification

We propose a model to tackle classification tasks in the presence of very little training data. To this aim, we approximate the notion of exact match with a theoretically sound mechanism that computes a probability of matching in the input space. Importantly, the model learns to focus on elements of the input that are relevant for the task at hand; by leveraging highlighted portions of the training data, an error boosting technique guides the learning process. In practice, it increases the error associated with relevant parts of the input by a given factor. Remarkable results on text classification tasks confirm the benefits of the proposed approach in both balanced and unbalanced cases, thus being of practical use when labeling new examples is expensive. In addition, by inspecting its weights, it is often possible to gather insights on what the model has learned.

==> architecture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,474); %set diagram left start at 0, and has height of 474



%Straight Lines [id:da7906629618168994] 
\draw [line width=1.5]    (449,197) -- (487.18,143.26) ;
\draw [shift={(489.5,140)}, rotate = 485.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da23130447437884594] 
\draw [line width=1.5]    (40.5,150) -- (40.5,182) ;
\draw [shift={(40.5,186)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da2508442031452154] 
\draw [line width=1.5]    (93,150) -- (93,181) -- (93,182) ;
\draw [shift={(93,186)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da4605432969711837] 
\draw [line width=1.5]    (156,150) -- (156,177) -- (156,182) ;
\draw [shift={(156,186)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da5224875297124446] 
\draw [line width=1.5]    (220.5,150) -- (220.5,182) ;
\draw [shift={(220.5,186)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da7544501856907576] 
\draw [line width=1.5]    (270,150) -- (270,175) -- (270,182) ;
\draw [shift={(270,186)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;


%Rounded Rect [id:dp8224757488008609] 
\draw   (72.75,207.24) .. controls (72.75,202.98) and (76.2,199.54) .. (80.45,199.54) -- (103.55,199.54) .. controls (107.8,199.54) and (111.25,202.98) .. (111.25,207.24) -- (111.25,340.05) .. controls (111.25,344.3) and (107.8,347.75) .. (103.55,347.75) -- (80.45,347.75) .. controls (76.2,347.75) and (72.75,344.3) .. (72.75,340.05) -- cycle ;
%Rounded Rect [id:dp16972825008299075] 
\draw   (136.75,207.24) .. controls (136.75,202.98) and (140.2,199.54) .. (144.45,199.54) -- (167.55,199.54) .. controls (171.8,199.54) and (175.25,202.98) .. (175.25,207.24) -- (175.25,340.05) .. controls (175.25,344.3) and (171.8,347.75) .. (167.55,347.75) -- (144.45,347.75) .. controls (140.2,347.75) and (136.75,344.3) .. (136.75,340.05) -- cycle ;
%Rounded Rect [id:dp5261205439297828] 
\draw   (200.5,207.24) .. controls (200.5,202.98) and (203.95,199.54) .. (208.2,199.54) -- (231.3,199.54) .. controls (235.55,199.54) and (239,202.98) .. (239,207.24) -- (239,340.05) .. controls (239,344.3) and (235.55,347.75) .. (231.3,347.75) -- (208.2,347.75) .. controls (203.95,347.75) and (200.5,344.3) .. (200.5,340.05) -- cycle ;
%Rounded Rect [id:dp756843301510722] 
\draw   (251,207.24) .. controls (251,202.98) and (254.45,199.54) .. (258.7,199.54) -- (281.8,199.54) .. controls (286.05,199.54) and (289.5,202.98) .. (289.5,207.24) -- (289.5,340.05) .. controls (289.5,344.3) and (286.05,347.75) .. (281.8,347.75) -- (258.7,347.75) .. controls (254.45,347.75) and (251,344.3) .. (251,340.05) -- cycle ;
%Rounded Rect [id:dp31631193973807914] 
\draw   (21.25,207.24) .. controls (21.25,202.98) and (24.7,199.54) .. (28.95,199.54) -- (52.05,199.54) .. controls (56.3,199.54) and (59.75,202.98) .. (59.75,207.24) -- (59.75,340.05) .. controls (59.75,344.3) and (56.3,347.75) .. (52.05,347.75) -- (28.95,347.75) .. controls (24.7,347.75) and (21.25,344.3) .. (21.25,340.05) -- cycle ;
%Straight Lines [id:da858176663942292] 
\draw [line width=1.5]    (40.5,260) -- (40.5,292) ;
\draw [shift={(40.5,296)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da8790441814853093] 
\draw [line width=1.5]    (93,260) -- (93,291) -- (93,292) ;
\draw [shift={(93,296)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da16267283344656325] 
\draw [line width=1.5]    (156,260) -- (156,287) -- (156,292) ;
\draw [shift={(156,296)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da4663690762140117] 
\draw [line width=1.5]    (220.5,260) -- (220.5,292) ;
\draw [shift={(220.5,296)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da466425105530771] 
\draw [line width=1.5]    (270,260) -- (270,285) -- (270,292) ;
\draw [shift={(270,296)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;


%Shape: Brace [id:dp405536131933534] 
\draw  [line width=0.75]  (21,360) .. controls (21.01,364.67) and (23.34,367) .. (28.01,366.99) -- (145.51,366.76) .. controls (152.18,366.75) and (155.52,369.07) .. (155.53,373.74) .. controls (155.52,369.07) and (158.84,366.73) .. (165.51,366.72)(162.51,366.73) -- (283.01,366.5) .. controls (287.68,366.49) and (290.01,364.15) .. (290,359.48) ;
%Rounded Rect [id:dp11221832309771118] 
\draw  [line width=1.5]  (388,72.7) .. controls (388,44.53) and (410.83,21.7) .. (439,21.7) -- (978.5,21.7) .. controls (1006.67,21.7) and (1029.5,44.53) .. (1029.5,72.7) -- (1029.5,350.7) .. controls (1029.5,378.87) and (1006.67,401.7) .. (978.5,401.7) -- (439,401.7) .. controls (410.83,401.7) and (388,378.87) .. (388,350.7) -- cycle ;
%Shape: Rectangle [id:dp45484871515565795] 
\draw  [fill={rgb, 255:red, 177; green, 221; blue, 240 }  ,fill opacity=1 ] (449.36,191.77) -- (449.36,212.7) -- (422.73,212.7) -- (422.73,191.77) -- cycle ;
%Shape: Rectangle [id:dp956623248927861] 
\draw  [fill={rgb, 255:red, 176; green, 227; blue, 230 }  ,fill opacity=1 ] (449.27,237.15) -- (449.27,258.08) -- (422.64,258.08) -- (422.64,237.15) -- cycle ;
%Shape: Rectangle [id:dp829794806855025] 
\draw  [fill={rgb, 255:red, 0; green, 80; blue, 239 }  ,fill opacity=1 ] (449.27,215.08) -- (449.27,236.01) -- (422.64,236.01) -- (422.64,215.08) -- cycle ;
%Shape: Rectangle [id:dp6817275270225269] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (449.36,169.13) -- (449.36,190.06) -- (422.73,190.06) -- (422.73,169.13) -- cycle ;
%Rounded Rect [id:dp2921833074780745] 
\draw  [line width=2.25]  (444.85,167.98) .. controls (448.06,167.98) and (450.66,170.59) .. (450.66,173.79) -- (450.66,253.51) .. controls (450.66,256.72) and (448.06,259.32) .. (444.85,259.32) -- (427.43,259.32) .. controls (424.22,259.32) and (421.62,256.72) .. (421.62,253.51) -- (421.62,173.79) .. controls (421.62,170.59) and (424.22,167.98) .. (427.43,167.98) -- cycle ;
%Straight Lines [id:da07941996698097376] 
\draw [line width=2.25]    (420.5,190.63) -- (451.22,190.44) ;


%Straight Lines [id:da5857633439667312] 
\draw [line width=2.25]    (420.78,213.75) -- (451.5,213.56) ;


%Straight Lines [id:da5422811026295686] 
\draw [line width=2.25]    (420.78,236.2) -- (451.5,236.01) ;




%Shape: Rectangle [id:dp15894403898851583] 
\draw  [fill={rgb, 255:red, 104; green, 104; blue, 104 }  ,fill opacity=1 ] (893.36,191.77) -- (893.36,212.7) -- (866.73,212.7) -- (866.73,191.77) -- cycle ;
%Shape: Rectangle [id:dp14024250335213972] 
\draw  [fill={rgb, 255:red, 104; green, 104; blue, 104 }  ,fill opacity=1 ] (893.27,237.15) -- (893.27,258.08) -- (866.64,258.08) -- (866.64,237.15) -- cycle ;
%Shape: Rectangle [id:dp7240017562584861] 
\draw  [fill={rgb, 255:red, 201; green, 201; blue, 201 }  ,fill opacity=1 ] (893.27,215.08) -- (893.27,236.01) -- (866.64,236.01) -- (866.64,215.08) -- cycle ;
%Shape: Rectangle [id:dp17100476908774753] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (893.36,169.13) -- (893.36,190.06) -- (866.73,190.06) -- (866.73,169.13) -- cycle ;
%Rounded Rect [id:dp46710932178295494] 
\draw  [line width=2.25]  (888.85,167.98) .. controls (892.06,167.98) and (894.66,170.59) .. (894.66,173.79) -- (894.66,253.51) .. controls (894.66,256.72) and (892.06,259.32) .. (888.85,259.32) -- (871.43,259.32) .. controls (868.22,259.32) and (865.62,256.72) .. (865.62,253.51) -- (865.62,173.79) .. controls (865.62,170.59) and (868.22,167.98) .. (871.43,167.98) -- cycle ;
%Straight Lines [id:da19203259020769703] 
\draw [line width=2.25]    (864.5,190.63) -- (895.22,190.44) ;


%Straight Lines [id:da7490503354132675] 
\draw [line width=2.25]    (864.78,213.75) -- (895.5,213.56) ;


%Straight Lines [id:da9242965095474192] 
\draw [line width=2.25]    (864.78,236.2) -- (895.5,236.01) ;



%Straight Lines [id:da6291820833723591] 
\draw [line width=1.5]    (451,230) -- (487.79,285.66) ;
\draw [shift={(490,289)}, rotate = 236.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da3355055556790867] 
\draw [line width=1.5]    (709.5,117.59) -- (748.5,117.59) ;
\draw [shift={(752.5,117.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da08970644644611725] 
\draw [line width=1.5]    (710,307.76) -- (749,307.76) ;
\draw [shift={(753,307.76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da6324581243888044] 
\draw [line width=1.5]    (809.5,290.76) -- (862.37,230.02) ;
\draw [shift={(865,227)}, rotate = 491.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da8475002290527279] 
\draw [line width=1.5]    (809.5,140.76) -- (862.29,198.06) ;
\draw [shift={(865,201)}, rotate = 227.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da2890160019831206] 
\draw [line width=1.5]    (943,212.7) -- (974,212.7) ;
\draw [shift={(978,212.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Shape: Rectangle [id:dp8534585378162147] 
\draw  [fill={rgb, 255:red, 177; green, 221; blue, 240 }  ,fill opacity=1 ] (673.6,285.4) -- (673.6,306.33) -- (646.98,306.33) -- (646.98,285.4) -- cycle ;
%Shape: Rectangle [id:dp3847214358538985] 
\draw  [fill={rgb, 255:red, 176; green, 227; blue, 230 }  ,fill opacity=1 ] (673.51,330.78) -- (673.51,351.71) -- (646.88,351.71) -- (646.88,330.78) -- cycle ;
%Shape: Rectangle [id:dp17043464538971265] 
\draw  [fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (673.51,308.71) -- (673.51,329.64) -- (646.88,329.64) -- (646.88,308.71) -- cycle ;
%Shape: Rectangle [id:dp22063878324852948] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (673.6,262.76) -- (673.6,283.69) -- (646.98,283.69) -- (646.98,262.76) -- cycle ;
%Rounded Rect [id:dp0028675707785383864] 
\draw  [line width=2.25]  (669.1,261.62) .. controls (672.3,261.62) and (674.91,264.22) .. (674.91,267.43) -- (674.91,347.14) .. controls (674.91,350.35) and (672.3,352.95) .. (669.1,352.95) -- (651.67,352.95) .. controls (648.46,352.95) and (645.86,350.35) .. (645.86,347.14) -- (645.86,267.43) .. controls (645.86,264.22) and (648.46,261.62) .. (651.67,261.62) -- cycle ;
%Straight Lines [id:da008991539984507857] 
\draw [line width=2.25]    (644.74,284.26) -- (675.46,284.07) ;


%Straight Lines [id:da08426342615402127] 
\draw [line width=2.25]    (645.02,307.38) -- (675.74,307.19) ;


%Straight Lines [id:da5770642568887786] 
\draw [line width=2.25]    (645.02,329.83) -- (675.74,329.64) ;



%Shape: Rectangle [id:dp6910606850667962] 
\draw  [fill={rgb, 255:red, 250; green, 217; blue, 213 }  ,fill opacity=1 ] (673.6,96.66) -- (673.6,117.59) -- (646.98,117.59) -- (646.98,96.66) -- cycle ;
%Shape: Rectangle [id:dp5495401475954842] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (673.51,142.04) -- (673.51,162.97) -- (646.88,162.97) -- (646.88,142.04) -- cycle ;
%Shape: Rectangle [id:dp5672077680141716] 
\draw  [fill={rgb, 255:red, 208; green, 206; blue, 226 }  ,fill opacity=1 ] (673.51,119.97) -- (673.51,140.9) -- (646.88,140.9) -- (646.88,119.97) -- cycle ;
%Shape: Rectangle [id:dp39097330332804425] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (673.6,74.02) -- (673.6,94.95) -- (646.98,94.95) -- (646.98,74.02) -- cycle ;
%Rounded Rect [id:dp8966070355879626] 
\draw  [line width=2.25]  (669.1,72.88) .. controls (672.3,72.88) and (674.91,75.48) .. (674.91,78.69) -- (674.91,158.4) .. controls (674.91,161.61) and (672.3,164.21) .. (669.1,164.21) -- (651.67,164.21) .. controls (648.46,164.21) and (645.86,161.61) .. (645.86,158.4) -- (645.86,78.69) .. controls (645.86,75.48) and (648.46,72.88) .. (651.67,72.88) -- cycle ;
%Straight Lines [id:da5925318062075973] 
\draw [line width=2.25]    (644.74,95.52) -- (675.46,95.33) ;


%Straight Lines [id:da14781539845158265] 
\draw [line width=2.25]    (645.02,118.64) -- (675.74,118.45) ;


%Straight Lines [id:da48226311888679085] 
\draw [line width=2.25]    (645.02,141.09) -- (675.74,140.9) ;



%Shape: Rectangle [id:dp12083240670454909] 
\draw  [fill={rgb, 255:red, 177; green, 221; blue, 240 }  ,fill opacity=1 ] (615.6,96.45) -- (615.6,117.38) -- (588.98,117.38) -- (588.98,96.45) -- cycle ;
%Shape: Rectangle [id:dp7349025880771421] 
\draw  [fill={rgb, 255:red, 176; green, 227; blue, 230 }  ,fill opacity=1 ] (615.51,141.83) -- (615.51,162.76) -- (588.88,162.76) -- (588.88,141.83) -- cycle ;
%Shape: Rectangle [id:dp4135840509579636] 
\draw  [fill={rgb, 255:red, 0; green, 80; blue, 239 }  ,fill opacity=1 ] (615.51,119.76) -- (615.51,140.69) -- (588.88,140.69) -- (588.88,119.76) -- cycle ;
%Shape: Rectangle [id:dp3366403472877687] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (615.6,73.8) -- (615.6,94.74) -- (588.98,94.74) -- (588.98,73.8) -- cycle ;
%Rounded Rect [id:dp26398036577406814] 
\draw  [line width=2.25]  (611.1,72.66) .. controls (614.3,72.66) and (616.91,75.26) .. (616.91,78.47) -- (616.91,158.19) .. controls (616.91,161.4) and (614.3,164) .. (611.1,164) -- (593.67,164) .. controls (590.46,164) and (587.86,161.4) .. (587.86,158.19) -- (587.86,78.47) .. controls (587.86,75.26) and (590.46,72.66) .. (593.67,72.66) -- cycle ;
%Straight Lines [id:da37099965585965056] 
\draw [line width=2.25]    (586.74,95.31) -- (617.46,95.12) ;


%Straight Lines [id:da03646322399863777] 
\draw [line width=2.25]    (587.02,118.43) -- (617.74,118.23) ;


%Straight Lines [id:da8783623764039055] 
\draw [line width=2.25]    (587.02,140.88) -- (617.74,140.69) ;



%Shape: Rectangle [id:dp04186264966258624] 
\draw  [fill={rgb, 255:red, 177; green, 221; blue, 240 }  ,fill opacity=1 ] (615.6,285.4) -- (615.6,306.33) -- (588.98,306.33) -- (588.98,285.4) -- cycle ;
%Shape: Rectangle [id:dp21587438257485358] 
\draw  [fill={rgb, 255:red, 176; green, 227; blue, 230 }  ,fill opacity=1 ] (615.51,330.78) -- (615.51,351.71) -- (588.88,351.71) -- (588.88,330.78) -- cycle ;
%Shape: Rectangle [id:dp5064720026367312] 
\draw  [fill={rgb, 255:red, 0; green, 80; blue, 239 }  ,fill opacity=1 ] (615.51,308.71) -- (615.51,329.64) -- (588.88,329.64) -- (588.88,308.71) -- cycle ;
%Shape: Rectangle [id:dp708487270906806] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (615.6,262.76) -- (615.6,283.69) -- (588.98,283.69) -- (588.98,262.76) -- cycle ;
%Rounded Rect [id:dp9412925530979304] 
\draw  [line width=2.25]  (611.1,261.62) .. controls (614.3,261.62) and (616.91,264.22) .. (616.91,267.43) -- (616.91,347.14) .. controls (616.91,350.35) and (614.3,352.95) .. (611.1,352.95) -- (593.67,352.95) .. controls (590.46,352.95) and (587.86,350.35) .. (587.86,347.14) -- (587.86,267.43) .. controls (587.86,264.22) and (590.46,261.62) .. (593.67,261.62) -- cycle ;
%Straight Lines [id:da5429118523926101] 
\draw [line width=2.25]    (586.74,284.26) -- (617.46,284.07) ;


%Straight Lines [id:da33489905208008885] 
\draw [line width=2.25]    (587.02,307.38) -- (617.74,307.19) ;


%Straight Lines [id:da11047677048444171] 
\draw [line width=2.25]    (587.02,329.83) -- (617.74,329.64) ;




%Straight Lines [id:da9959069783586089] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (289.5,201) -- (398.5,40) ;


%Straight Lines [id:da3128048787997334] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (287.5,345) -- (417.5,397) ;



% Text Node
\draw (44,128) node  [font=\LARGE] [align=left] {Alice};
% Text Node
\draw (90.5,128) node  [font=\LARGE] [align=left] {is};
% Text Node
\draw (156,128) node  [font=\LARGE] [align=left] {\textbf{married}};
% Text Node
\draw (221,128) node  [font=\LARGE] [align=left] {to};
% Text Node
\draw (268.5,128) node  [font=\LARGE] [align=left] {Bob};
% Text Node
\draw (81.25,208.56) node  [font=\Large] [align=left] {$\displaystyle \boldsymbol{\ast }$};
% Text Node
\draw (145.25,208.56) node  [font=\Large] [align=left] {$\displaystyle \boldsymbol{\ast }$};
% Text Node
\draw (209,208.56) node  [font=\Large] [align=left] {$\displaystyle \boldsymbol{\ast }$};
% Text Node
\draw (259.5,208.56) node  [font=\Large] [align=left] {$\displaystyle \boldsymbol{\ast }$};
% Text Node
\draw (29.75,208.56) node  [font=\Large] [align=left] {$\displaystyle \boldsymbol{\ast }$};
% Text Node
\draw (43,318) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{y^{1}_{i}}$};
% Text Node
\draw (93,318) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{y^{2}_{i}}$};
% Text Node
\draw (158,318) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{y^{3}_{i}}$};
% Text Node
\draw (222,318) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{y^{4}_{i}}$};
% Text Node
\draw (272,318) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{y^{5}_{i}}$};
% Text Node
\draw (41.5,235) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{x^{1}_{i}}$};
% Text Node
\draw (91.5,235) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{x^{2}_{i}}$};
% Text Node
\draw (156.5,235) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{x^{3}_{i}}$};
% Text Node
\draw (220.5,235) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{x^{4}_{i}}$};
% Text Node
\draw (270.5,235) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{x^{5}_{i}}$};
% Text Node
\draw (429.75,50.56) node  [font=\Huge] [align=left] {{\fontsize{1.29em}{1.54em}\selectfont $\displaystyle \boldsymbol{\ast }$}};
% Text Node
\draw (601,374.5) node  [font=\huge]  {$\boldsymbol{x^{j}_{i}}$};
% Text Node
\draw (658.5,378) node  [font=\huge]  {$\boldsymbol{p_{N}}$};
% Text Node
\draw (600.5,46) node  [font=\huge]  {$\boldsymbol{x^{j}_{i}}$};
% Text Node
\draw (658,49.5) node  [font=\huge]  {$\boldsymbol{p_{1}}$};
% Text Node
\draw (786.5,303.76) node  [font=\huge]  {$\boldsymbol{\phi _{N}}$};
% Text Node
\draw (789,115.26) node  [font=\huge]  {$\boldsymbol{\phi _{1}}$};
% Text Node
\draw (880,301.76) node  [font=\huge]  {$\boldsymbol{\Delta (x^{j}_{i})}$};
% Text Node
\draw (916.5,210.7) node  [font=\huge]  {$\boldsymbol{W}$};
% Text Node
\draw (996.5,205.2) node  [font=\huge]  {$\boldsymbol{y^{j}_{i}}$};
% Text Node
\draw (41,34) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{r^{1}_{i}}$};
% Text Node
\draw (89,34) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{r^{2}_{i}}$};
% Text Node
\draw (154,34) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{r^{3}_{i}}$};
% Text Node
\draw (219,34) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{r^{4}_{i}}$};
% Text Node
\draw (269,34) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{r^{5}_{i}}$};
% Text Node
\draw (39.5,66.5) node  [font=\huge,rotate=-90] [align=left] {$\displaystyle \boldsymbol{=}$};
% Text Node
\draw (88.5,66.5) node  [font=\huge,rotate=-90] [align=left] {$\displaystyle \boldsymbol{=}$};
% Text Node
\draw (153.5,66.5) node  [font=\huge,rotate=-90] [align=left] {$\displaystyle \boldsymbol{=}$};
% Text Node
\draw (218.5,66.5) node  [font=\huge,rotate=-90] [align=left] {$\displaystyle \boldsymbol{=}$};
% Text Node
\draw (268,66.5) node  [font=\huge,rotate=-90] [align=left] {$\displaystyle \boldsymbol{=}$};
% Text Node
\draw (41,95) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{0}$};
% Text Node
\draw (90,95) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{0}$};
% Text Node
\draw (155,95) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{1}$};
% Text Node
\draw (219.5,95) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{0}$};
% Text Node
\draw (269,95) node  [font=\huge] [align=left] {$\displaystyle \boldsymbol{0}$};
% Text Node
\draw (156,402.7) node  [font=\huge]  {${\textstyle \boldsymbol{y_{i} \ =\sum _{j} y^{j}_{i} f\left( r^{j}_{i}\right)}}$};
% Text Node
\draw (526.12,305.17) node  [font=\huge]  {$\boldsymbol{g\circ d}$};
% Text Node
\draw (692,309.12) node  [font=\fontsize{5.33em}{6.4em}\selectfont] [align=left] {)};
% Text Node
\draw (572,308.12) node  [font=\fontsize{5.33em}{6.4em}\selectfont] [align=left] {(};
% Text Node
\draw (631,314.12) node  [font=\LARGE] [align=left] {{\Huge {\fontfamily{pcr}\selectfont ,}}};
% Text Node
\draw (631,125.38) node  [font=\LARGE] [align=left] {{\Huge {\fontfamily{pcr}\selectfont ,}}};
% Text Node
\draw (572,119.38) node  [font=\fontsize{5.33em}{6.4em}\selectfont] [align=left] {(};
% Text Node
\draw (692,120.38) node  [font=\fontsize{5.33em}{6.4em}\selectfont] [align=left] {)};
% Text Node
\draw (526.12,116.43) node  [font=\huge]  {$\boldsymbol{g\circ d}$};
% Text Node
\draw (435,281.5) node  [font=\huge]  {$\boldsymbol{x^{j}_{i}}$};
% Text Node
\draw (634,213.75) node  [font=\large,rotate=-90] [align=left] {\textbf{{\Huge {\fontfamily{pcr}\selectfont ...}}}};


\end{tikzpicture}

